Islands of Stability: Tractable Lattice Structures for No-Regret Learning of Super-Stable Matchings

The stable matching problem has long served as a foundational model for two-sided market design, yet classical solutions assume that complete preference orderings are known in advance. We study an online version of this setting, motivated by the challenges of learning a stable matching in a repeated game. Operating directly on pairwise comparative feedback, we study practical settings where agents observe only comparative outcomes. This forms a more natural representation of preference elicitation, obviating the need to assign ordinal scores to represent preferences using numerical scores. Operating on direct pairwise feedback, we first present a learning algorithm, $\mathsf{P2ETG}$, with provable sublinear regret guarantees with respect to achieving any stable matching. Next, we present $\mathsf{PrefLID}$, an algorithm which exploits the lattice structure of stable matchings and the concept of super-stability, identifying matchings that remain stable under every linear extension of the partial preferences. This concept connects common stable matchings among different refinements of a bipartite partial order into connected graphs (termed islands). We demonstrate that these islands reveal structural properties of the preference-refinement space that can be exploited for more efficient super-stable matching search over partial orders. This allows $\mathsf{PrefLID}$ to sample more efficiently, making only the pairwise comparisons needed to resolve the problem structure within a single island. We provide a tractable means to construct this island structure, enabling its use in an efficient online setting. We illustrate our applicability through a natural application to LLM routing, where agents must be matched to tasks in a streaming setting, and further provide corresponding empirical results to corroborate the theoretical properties.

==> diagrams/GS_lattice_intersect.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,445); %set diagram left start at 0, and has height of 445

% ===== LEFT STRUCTURE (deep slate-navy) =====
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (84.09,66.77) -- (53.18,104.17) ;
\draw [shift={(84.09,66.77)}, rotate = 129.57] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (52.88,66.77) -- (85.6,23.34) ;
\draw [shift={(85.6,23.34)}, rotate = 307] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.88,66.77)}, rotate = 307] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (118.63,66.77) -- (85.91,23.34) ;
\draw [shift={(85.91,23.34)}, rotate = 233] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(118.63,66.77)}, rotate = 233] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (52.88,104.17) -- (52.88,66.77) ;
\draw [shift={(52.88,66.77)}, rotate = 270] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(52.88,104.17)}, rotate = 270] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (118.33,104.17) -- (118.33,66.77) ;
\draw [shift={(118.33,66.77)}, rotate = 270] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(118.33,104.17)}, rotate = 270] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (53.18,66.77) -- (84.09,66.77) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (85,66.77) -- (118.63,104.17) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (53.18,104.17) -- (117.72,104.17) ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (53.18,66.77) -- (25,104.17) ;
\draw [shift={(25,104.17)}, rotate = 127] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (25.91,104.17) -- (52.27,139.15) ;
\draw [shift={(52.27,139.15)}, rotate = 53] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (52.27,104.17) -- (52.27,141.57) ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (118.33,141.57) -- (118.33,104.17) ;
\draw [shift={(118.33,104.17)}, rotate = 270] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(118.33,141.57)}, rotate = 270] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (52.27,139.15) -- (85.91,183.79) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (118.63,140.36) -- (85.91,183.79) ;
\draw [shift={(85.91,183.79)}, rotate = 127] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (118.63,66.77) -- (145.9,102.96) ;
\draw [shift={(145.9,102.96)}, rotate = 53] [color={rgb, 255:red, 26; green, 54; blue, 93}][fill={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (145.9,105.37) -- (118.63,141.57) ;

% ===== RIGHT STRUCTURE (McKinsey blue with soft opacity) =====
\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (183.78,65.56) -- (216.51,22.13) ;
\draw [shift={(216.51,22.13)}, rotate = 307] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.78,65.56)}, rotate = 307] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (249.54,65.56) -- (216.81,22.13) ;
\draw [shift={(216.81,22.13)}, rotate = 233] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(249.54,65.56)}, rotate = 233] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (183.78,102.96) -- (183.78,65.56) ;
\draw [shift={(183.78,65.56)}, rotate = 270] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(183.78,102.96)}, rotate = 270] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (249.23,102.96) -- (249.23,65.56) ;
\draw [shift={(249.23,65.56)}, rotate = 270] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(249.23,102.96)}, rotate = 270] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (184.09,65.56) -- (216.81,65.56) ;
\draw [shift={(216.81,65.56)}, rotate = 0] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (215.9,65.56) -- (249.54,102.96) ;
\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (184.09,65.56) -- (155.9,102.96) ;
\draw [shift={(155.9,102.96)}, rotate = 127] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (156.81,102.96) -- (183.18,137.95) ;
\draw [shift={(183.18,137.95)}, rotate = 53] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (183.18,102.96) -- (183.18,140.36) ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (249.23,140.36) -- (249.23,102.96) ;
\draw [shift={(249.23,102.96)}, rotate = 270] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(249.23,140.36)}, rotate = 270] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (183.18,137.95) -- (216.81,182.59) ;
\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (249.54,139.15) -- (216.81,182.59) ;
\draw [shift={(216.81,182.59)}, rotate = 127] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (249.54,65.56) -- (276.81,101.75) ;
\draw [shift={(276.81,101.75)}, rotate = 53] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (216.81,22.13) -- (216.81,65.56) ;
\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (183.18,136.74) -- (216.81,67.97) ;
\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (183.18,137.95) -- (216.81,137.95) ;
\draw [shift={(216.81,137.95)}, rotate = 0] [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92][fill={rgb, 255:red, 43; green, 108; blue, 176}, fill opacity=0.92][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (216.81,137.95) -- (216.81,185) ;
\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (277.72,102.96) -- (250.45,140.36) ;
\draw [color={rgb, 255:red, 43; green, 108; blue, 176}, draw opacity=0.92]   (249.54,102.96) -- (215.9,137.95) ;

% ===== CONNECTING LINE + ELLIPSE =====
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (118.63,104.17) -- (145.9,104.17) ;

% Nature green ellipse (soft fill)
\draw  [color={rgb, 255:red, 56; green, 161; blue, 105}, draw opacity=1,
        fill={rgb, 255:red, 56; green, 161; blue, 105}, fill opacity=0.12]
        (135,102.94) .. controls (135,97.94) and (142.1,93.89) .. (150.85,93.89)
        .. controls (159.6,93.89) and (166.7,97.94) .. (166.7,102.94)
        .. controls (166.7,107.94) and (159.6,112) .. (150.85,112)
        .. controls (142.1,112) and (135,107.94) .. (135,102.94) -- cycle ;

% ===== ARROWS (kept in dark slate for clarity) =====
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (224.49,23.84) -- (248.74,56.02) ;
\draw [shift={(249.95,57.62)}, rotate = 233] [color={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (93.18,24.54) -- (117.43,56.73) ;
\draw [shift={(118.63,58.32)}, rotate = 233] [color={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (78.63,25.75) -- (54.38,57.93) ;
\draw [shift={(53.18,59.53)}, rotate = 307] [color={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (209.13,23.34) -- (183.97,56.73) ;
\draw [shift={(182.77,58.32)}, rotate = 307] [color={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw [color={rgb, 255:red, 26; green, 54; blue, 93}]   (213.18,29.3) -- (213.18,61.15) ;
\draw [shift={(213.18,63.15)}, rotate = 270] [color={rgb, 255:red, 26; green, 54; blue, 93}][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% ===== TEXT NODES (unchanged) =====
\draw (60.45,17.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\rho _{1}^{( 1)}$};
\draw (229.71,16.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\rho _{2}^{( 1)}$};
\draw (136.91,122.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\rho _{1}^{*} =\rho _{2}^{*}$};
\draw (109.43,31.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathsf{ROT}\left( \rho _{1}^{( 1)}\right) \ \mapsto \rho _{1}^{( 2)} \ $};
\draw (94.95,167) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\rho _{1}^{( 11)}$};
\draw (228.95,170.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\rho _{2}^{( 12)}$};
\end{tikzpicture}

==> diagrams/island_illustration.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.59,xscale=0.59]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

% ===== PRIMARY COLOUR DEFINITIONS =====
% slate-navy: rgb(26,54,93)
% Nature green: rgb(56,161,105)

%Shape: Circle [id:dp27506112003243066]  (ρ1*)
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.08]
      (110.57,55.64) .. controls (110.57,48.98) and (115.97,43.58) .. (122.63,43.58)
      .. controls (129.3,43.58) and (134.7,48.98) .. (134.7,55.64)
      .. controls (134.7,62.3) and (129.3,67.71) .. (122.63,67.71)
      .. controls (115.97,67.71) and (110.57,62.3) .. (110.57,55.64) -- cycle ;

%Straight Lines
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (35.42,13.54) -- (120.87,43.58) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (36.55,99.12) -- (115.34,65.95) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (124.77,43.33) -- (218.27,13.17) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (93.86,156.05) -- (116.48,65.95) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (175.04,155.04) -- (131.93,65.19) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (217.13,98.75) -- (130.8,64.44) ;

%Shape: Ellipse (L1^(1))
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.06]
      (18.83,56.33) .. controls (18.83,32.7) and (25.78,13.54) .. (34.35,13.54)
      .. controls (42.92,13.54) and (49.87,32.7) .. (49.87,56.33)
      .. controls (49.87,79.96) and (42.92,99.12) .. (34.35,99.12)
      .. controls (25.78,99.12) and (18.83,79.96) .. (18.83,56.33) -- cycle ;

%Shape: Ellipse (L1^(3))
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.06]
      (202.43,55.96) .. controls (202.43,32.32) and (209.38,13.17) .. (217.95,13.17)
      .. controls (226.52,13.17) and (233.47,32.32) .. (233.47,55.96)
      .. controls (233.47,79.59) and (226.52,98.75) .. (217.95,98.75)
      .. controls (209.38,98.75) and (202.43,79.59) .. (202.43,55.96) -- cycle ;

%Shape: Ellipse (L1^(2))
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.06]
      (93.6,157.43) .. controls (93.6,149.45) and (112,142.98) .. (134.7,142.98)
      .. controls (157.39,142.98) and (175.79,149.45) .. (175.79,157.43)
      .. controls (175.79,165.41) and (157.39,171.88) .. (134.7,171.88)
      .. controls (112,171.88) and (93.6,165.41) .. (93.6,157.43) -- cycle ;

%Shape: Circle (ρ2*)
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.08]
      (161.62,249.85) .. controls (161.62,243.19) and (167.03,237.79) .. (173.69,237.79)
      .. controls (180.35,237.79) and (185.75,243.19) .. (185.75,249.85)
      .. controls (185.75,256.52) and (180.35,261.92) .. (173.69,261.92)
      .. controls (167.03,261.92) and (161.62,256.52) .. (161.62,249.85) -- cycle ;

%Straight Lines (bottom cluster)
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (86.48,207.75) -- (171.93,237.79) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (87.61,293.33) -- (166.4,260.16) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (175.82,237.54) -- (269.32,207.38) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (268.19,292.96) -- (181.86,258.65) ;

%Shape: Ellipse (L2^(1))
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.06]
      (69.89,250.54) .. controls (69.89,226.91) and (76.84,207.75) .. (85.41,207.75)
      .. controls (93.98,207.75) and (100.93,226.91) .. (100.93,250.54)
      .. controls (100.93,274.18) and (93.98,293.33) .. (85.41,293.33)
      .. controls (76.84,293.33) and (69.89,274.18) .. (69.89,250.54) -- cycle ;

%Shape: Ellipse (L2^(2))
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.06]
      (253.49,250.17) .. controls (253.49,226.54) and (260.43,207.38) .. (269.01,207.38)
      .. controls (277.58,207.38) and (284.53,226.54) .. (284.53,250.17)
      .. controls (284.53,273.8) and (277.58,292.96) .. (269.01,292.96)
      .. controls (260.43,292.96) and (253.49,273.8) .. (253.49,250.17) -- cycle ;

%Shape: Circle (ρm*)
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.08]
      (364.57,131.64) .. controls (364.57,124.98) and (369.97,119.58) .. (376.63,119.58)
      .. controls (383.3,119.58) and (388.7,124.98) .. (388.7,131.64)
      .. controls (388.7,138.3) and (383.3,143.71) .. (376.63,143.71)
      .. controls (369.97,143.71) and (364.57,138.3) .. (364.57,131.64) -- cycle ;

%Straight Lines (right cluster)
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (310,61.33) -- (374.87,119.58) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (277,137.33) -- (371,142.33) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (383,121.33) -- (459,54.33) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (347.86,232.05) -- (370.48,141.95) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (429.04,231.04) -- (387,140.33) ;
\draw [color={rgb, 255:red, 26; green, 54; blue, 93}] (497,137.33) -- (386,140.33) ;

%Shape: Ellipse (Lm^(2))
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.06]
      (276.22,91.92) .. controls (285.99,70.4) and (300.23,55.83) .. (308.04,59.37)
      .. controls (315.84,62.91) and (314.25,83.23) .. (304.49,104.75)
      .. controls (294.72,126.27) and (280.47,140.84) .. (272.67,137.3)
      .. controls (264.86,133.76) and (266.45,113.44) .. (276.22,91.92) -- cycle ;

%Shape: Ellipse (Lm^(i))
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.06]
      (462.11,95.25) .. controls (452.78,72.01) and (453.43,53.17) .. (463.54,53.17)
      .. controls (473.66,53.17) and (489.42,72.01) .. (498.75,95.25)
      .. controls (508.08,118.49) and (507.44,137.33) .. (497.32,137.33)
      .. controls (487.2,137.33) and (471.44,118.49) .. (462.11,95.25) -- cycle ;

%Shape: Ellipse (Lm^(1))
\draw [color={rgb, 255:red, 26; green, 54; blue, 93},
       fill={rgb, 255:red, 26; green, 54; blue, 93}, fill opacity=0.06]
      (347.6,233.43) .. controls (347.6,225.45) and (366,218.98) .. (388.7,218.98)
      .. controls (411.39,218.98) and (429.79,225.45) .. (429.79,233.43)
      .. controls (429.79,241.41) and (411.39,247.88) .. (388.7,247.88)
      .. controls (366,247.88) and (347.6,241.41) .. (347.6,233.43) -- cycle ;

% ===== DASHED HIGHLIGHT REGIONS (Nature green, soft texture) =====
\draw  [color={rgb, 255:red, 56; green, 161; blue, 105},
        fill={rgb, 255:red, 56; green, 161; blue, 105}, fill opacity=0.18,
        dash pattern={on 4.5pt off 4.5pt}]
      (22,12) .. controls (42,2) and (151.23,-3.4) .. (208,7.33)
      .. controls (264.77,18.07) and (256,26.33) .. (254,53.33)
      .. controls (252,80.33) and (191,180.67) .. (144,183.33)
      .. controls (97,186) and (48,145.33) .. (28,115.33)
      .. controls (8,85.33) and (2,22) .. (22,12) -- cycle ;

\draw  [color={rgb, 255:red, 56; green, 161; blue, 105},
        fill={rgb, 255:red, 56; green, 161; blue, 105}, fill opacity=0.18,
        dash pattern={on 4.5pt off 4.5pt}]
      (270,59) .. controls (290,49) and (411.23,36.6) .. (468,47.33)
      .. controls (524.77,58.07) and (530,93.33) .. (528,120.33)
      .. controls (526,147.33) and (450,261.67) .. (403,264.33)
      .. controls (356,267) and (301,213.33) .. (281,183.33)
      .. controls (261,153.33) and (250,69) .. (270,59) -- cycle ;

\draw  [color={rgb, 255:red, 56; green, 161; blue, 105},
        fill={rgb, 255:red, 56; green, 161; blue, 105}, fill opacity=0.18,
        dash pattern={on 4.5pt off 4.5pt}]
      (72,202.33) .. controls (92,192.33) and (198.23,186.6) .. (255,197.33)
      .. controls (311.77,208.07) and (301,237.33) .. (299,264.33)
      .. controls (297,291.33) and (266,310.67) .. (219,313.33)
      .. controls (172,316) and (84,314.33) .. (64,284.33)
      .. controls (44,254.33) and (52,212.33) .. (72,202.33) -- cycle ;

% ===== TEXT NODES (unchanged) =====
\draw (371,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
\draw (15.5,49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{L}_{1}^{( 1)}$};
\draw (120,145) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{L}_{1}^{( 2)}$};
\draw (199,44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{L}_{1}^{( 3)}$};
\draw (463,85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{L}_{m}^{( i)}$};
\draw (374,223) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{L}_{m}^{( 1)}$};
\draw (273,88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{L}_{m}^{( 2)}$};
\draw (68,242) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{L}_{2}^{( 1)}$};
\draw (252,240) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathcal{L}_{2}^{( 2)}$};
\draw (112,46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\rho _{1}^{*}$};
\draw (164,241) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\rho _{2}^{*}$};
\draw (364,119) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\rho _{m}^{*}$};
\draw (51,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\isL^{( 1)}$};
\draw (156,275) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\isL^{( 2)}$};
\draw (309,172.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\isL^{( m)}$};
\end{tikzpicture}

==> diagrams/partial_order_illustration.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% Define standard arrow style for double-ended arrows
\tikzset{dimarrow/.style={<->, >=stealth, line width=0.75pt}}

% Grid configuration constants:
% Row 1 Y = 20, Row 2 Y = 38, Dots Y = 54, Row 3 Y = 70
% Left Block X columns: Labels=0, Col1=30, Col2=60, Col3=90, Col4=120, Col5=150
% Right Block X columns: Labels=180, Col1=210, Col2=240, Col3=270, Col4=300, Col5=330
% Vertical divider at X=165

% ==================== LEFT BLOCK ====================

% Row Labels
\draw (0,20) node [anchor=center, font=\scriptsize] {$a_{1} :$};
\draw (0,38) node [anchor=center, font=\scriptsize] {$a_{2} :$};
\draw (0,54) node [anchor=center, font=\scriptsize] {$\vdots$};
\draw (0,70) node [anchor=center, font=\scriptsize] {$a_{5} :$};

% Row 1: b1, b2, b3, b4, b5
\draw (30,20) node [anchor=center, font=\scriptsize] {$b_{1}$};
\draw (60,20) node [anchor=center, font=\scriptsize] {$b_{2}$};
\draw (90,20) node [anchor=center, font=\scriptsize] {$b_{3}$};
\draw (105,20) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (120,20) node [anchor=center, font=\scriptsize] {$b_{4}$};
\draw (135,20) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (150,20) node [anchor=center, font=\scriptsize] {$b_{5}$};

% Row 2: b1, b2, b3, b5, b4 with arrows
\draw (30,38) node [anchor=center, font=\scriptsize] {$b_{1}$};
\draw (45,38) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (60,38) node [anchor=center, font=\scriptsize] {$b_{2}$};
\draw (90,38) node [anchor=center, font=\scriptsize] {$b_{3}$};
\draw (120,38) node [anchor=center, font=\scriptsize] {$b_{5}$};
\draw (135,38) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (150,38) node [anchor=center, font=\scriptsize] {$b_{4}$};
\draw [dimarrow] (30,28) -- (90,28); % Arrow placed directly below row 2

% Row 3: b2, b1, b4, b5, b3 with arrows
\draw (30,70) node [anchor=center, font=\scriptsize] {$b_{2}$};
\draw (45,70) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (60,70) node [anchor=center, font=\scriptsize] {$b_{1}$};
\draw (75,70) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (90,70) node [anchor=center, font=\scriptsize] {$b_{4}$};
\draw (105,70) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (120,70) node [anchor=center, font=\scriptsize] {$b_{5}$};
\draw (150,70) node [anchor=center, font=\scriptsize] {$b_{3}$};

\draw [dimarrow] (60,46) -- (120,46); % Reverted back above row 3
\draw [dimarrow] (120,77) -- (150,77); % Below row 3


% ==================== VERTICAL DIVIDER ====================
\draw (165,10) -- (165,80);


% ==================== RIGHT BLOCK ====================

% Row Labels
\draw (180,20) node [anchor=center, font=\scriptsize] {$b_{1} :$};
\draw (180,38) node [anchor=center, font=\scriptsize] {$b_{2} :$};
\draw (180,54) node [anchor=center, font=\scriptsize] {$\vdots$};
\draw (180,70) node [anchor=center, font=\scriptsize] {$b_{5} :$};

% Row 1: a1, a2, a3, a4, a5
\draw (210,20) node [anchor=center, font=\scriptsize] {$a_{1}$};
\draw (225,20) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (240,20) node [anchor=center, font=\scriptsize] {$a_{2}$};
\draw (270,20) node [anchor=center, font=\scriptsize] {$a_{3}$};
\draw (300,20) node [anchor=center, font=\scriptsize] {$a_{4}$};
\draw (315,20) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (330,20) node [anchor=center, font=\scriptsize] {$a_{5}$};

% Row 2: a1, a2, a3, a5, a4 with arrows
\draw (210,38) node [anchor=center, font=\scriptsize] {$a_{1}$};
\draw (225,38) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (240,38) node [anchor=center, font=\scriptsize] {$a_{2}$};
\draw (270,38) node [anchor=center, font=\scriptsize] {$a_{3}$};
\draw (300,38) node [anchor=center, font=\scriptsize] {$a_{5}$};
\draw (315,38) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (330,38) node [anchor=center, font=\scriptsize] {$a_{4}$};
\draw [dimarrow] (231,28) -- (304,28); % Arrow placed directly below row 2

% Row 3: a2, a1, a4, a5, a3 with arrows
\draw (210,70) node [anchor=center, font=\scriptsize] {$a_{2}$};
\draw (225,70) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (240,70) node [anchor=center, font=\scriptsize] {$a_{1}$};
\draw (270,70) node [anchor=center, font=\scriptsize] {$a_{4}$};
\draw (285,70) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (300,70) node [anchor=center, font=\scriptsize] {$a_{5}$};
\draw (315,70) node [anchor=center, font=\scriptsize] {$\succ$};
\draw (330,70) node [anchor=center, font=\scriptsize] {$a_{3}$};

\draw [dimarrow] (231,46) -- (304,46); % Reverted back above row 3
\draw [dimarrow] (233,77) -- (273,77); % Below row 3

\end{tikzpicture}
